Entanglement recycling in two-step port-based teleportation

A protocol involving the repetitive (twofold, to be precise) application of PBT protocol to the same resource is studied. The quantities characterizing the resulting protocol, so-called \textit{two-step PBT}, namely \textit{enatnglement fidelity} and \textit{success probability} are provided for two scenarios, relying on application of pretty-good measurement, i.e. deterministic and probabilistic PBT with non-EPR resource. This results show that two-step PBT is an accurate protocol, provided the resource is sufficiently large. In particular, the deterministic two-step PBT obtains fidelity that is remarkably close to the optimal MPBT fidelity for teleportation of two quantum states. Additionally, the \textit{recycling fidelity}, i.e. the quantity characterizing the degradation of the resource state is calculated for repetitive application of probabilistic protocol, for both EPR and optimized resource, showing that entanglement recycling with two-step PBT is possible in the former case as well.

==> figs/2pbt_vs_mpbt_plot.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\textwidth,
    height=0.4\textwidth,
    xmin=0, xmax=100,
    ymin=0.4, ymax=1,
    xlabel={$N$},
    ylabel={$F_e$},
    % legend style={at={(0.5,-0.15)},anchor=north,legend columns=2},
    legend style={at={(1.02,0.5)},anchor=west},
    grid=both,
    tick label style={/pgf/number format/fixed},
  ]

    % Multi PBT, d = 2
    \addplot[
      only marks,
      mark=*,
      mark size=1.5pt,
      color = red,
    ] coordinates {
      (2,0.125)
      (4,0.475347)
      (6,0.682499)
      (8,0.792379)
      (10,0.854969)
      (12,0.893411)
      (14,0.918536)
      (16,0.935795)
      (18,0.948134)
      (20,0.95725)
      (22,0.964169)
      (24,0.969541)
      (26,0.973793)
      (28,0.977216)
      (30,0.980012)
      (32,0.982324)
      (34,0.984257)
      (36,0.985891)
      (38,0.987283)
      (40,0.988479)
      (42,0.989515)
      (44,0.990417)
      (46,0.991207)
      (48,0.991904)
      (50,0.992521)
      (52,0.99307)
      (54,0.993561)
      (56,0.994002)
      (58,0.994398)
      (60,0.994757)
      (62,0.995083)
      (64,0.995379)
      (66,0.995649)
      (68,0.995896)
      (70,0.996123)
      (72,0.996331)
      (74,0.996523)
      (76,0.9967)
      (78,0.996865)
      (80,0.997017)
      (82,0.997158)
      (84,0.99729)
      (86,0.997412)
      (88,0.997527)
      (90,0.997634)
      (92,0.997734)
      (94,0.997828)
      (96,0.997917)
      (98,0.998)
      (100,0.998078)
    };
    \addlegendentry{Multi PBT, $d=2 \quad$}

    % Recycling PBT, d = 2
    \addplot[
      only marks,
      mark=square*,
      mark size=0.8pt,
      color = blue,
    ] coordinates {
      (2,0.116627)
      (4,0.462253)
      (6,0.672142)
      (8,0.784749)
      (10,0.84928)
      (12,0.889058)
      (14,0.915118)
      (16,0.933048)
      (18,0.945884)
      (20,0.955374)
      (22,0.962583)
      (24,0.968183)
      (26,0.972619)
      (28,0.97619)
      (30,0.979108)
      (32,0.981522)
      (34,0.983541)
      (36,0.985247)
      (38,0.986701)
      (40,0.987951)
      (42,0.989033)
      (44,0.989976)
      (46,0.990802)
      (48,0.99153)
      (50,0.992175)
      (52,0.99275)
      (54,0.993263)
      (56,0.993724)
      (58,0.994139)
      (60,0.994514)
      (62,0.994854)
      (64,0.995164)
      (66,0.995447)
      (68,0.995705)
      (70,0.995942)
      (72,0.99616)
      (74,0.996361)
      (76,0.996547)
      (78,0.996718)
      (80,0.996878)
      (82,0.997025)
      (84,0.997163)
      (86,0.997291)
      (88,0.997411)
      (90,0.997523)
      (92,0.997628)
      (94,0.997727)
      (96,0.997819)
      (98,0.997906)
      (100,0.997988)
    };
    \addlegendentry{Two-step PBT, $d=2$}

    % Multi PBT, d = 3
    \addplot[
      only marks,
      mark=triangle*,
      mark size = 2pt,
      color = red,
    ] coordinates {
      (5,0.218495)
      (10,0.540299)
      (15,0.7164)
      (20,0.811214)
      (25,0.86631)
      (30,0.900718)
      (35,0.923506)
      (40,0.939326)
      (45,0.950733)
      (50,0.959218)
      (55,0.965696)
      (60,0.970751)
      (65,0.974769)
      (70,0.978015)
      (75,0.980675)
      (80,0.98288)
      (85,0.98473)
      (90,0.986295)
      (95,0.987632)
      (100,0.988783)
    };
    \addlegendentry{Multi PBT, $d=3 \quad$}

    % Recycling PBT, d = 3
    \addplot[
      only marks,
      mark=diamond*,
      mark size=1.5pt,
      color = blue, 
    ] coordinates {
      (5,0.21111)
      (10,0.530505)
      (15,0.708743)
      (20,0.805554)
      (25,0.862068)
      (30,0.897458)
      (35,0.920937)
      (40,0.937255)
      (45,0.949031)
      (50,0.957798)
      (55,0.964493)
      (60,0.96972)
      (65,0.973876)
      (70,0.977234)
      (75,0.979986)
      (80,0.982268)
      (85,0.984183)
      (90,0.985803)
      (95,0.987188)
      (100,0.988379)
    };
    \addlegendentry{Two-step PBT, $d=3$}

  \end{axis}
\end{tikzpicture}


==> figs/cond_ent_fidelity_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0, xmax=205,
    ymin=0.97, ymax=1.000,
    xlabel={$N$},
    ylabel={$F_e/p_{\mathrm{succ}}$},
    grid=both,
    legend style={at={(1.02,0.5)},anchor=west},
    legend cell align=left,
    tick label style={/pgf/number format/fixed},
]

  % d = 2  (blue)
  \addplot[
    only marks,
    mark=*,
    mark size=1.2pt,
    color=blue,
    mark options={fill=blue}
  ] coordinates {
    (2, 0.933013) (7, 0.98647) (12, 0.994039) (17, 0.996587)
    (22, 0.997766) (27, 0.998414) (32, 0.99881) (37, 0.999071)
    (42, 0.999253) (47, 0.999385) (52, 0.999484) (57, 0.99956)
    (62, 0.99962) (67, 0.999668) (72, 0.999708) (77, 0.99974)
    (82, 0.999768) (87, 0.999791) (92, 0.99981) (97, 0.999827)
    (102, 0.999842) (107, 0.999855) (112, 0.999866) (117, 0.999876)
    (122, 0.999885) (127, 0.999893) (132, 0.9999) (137, 0.999907)
    (142, 0.999913) (147, 0.999918) (152, 0.999923) (157, 0.999927)
    (162, 0.999931) (167, 0.999935) (172, 0.999938) (177, 0.999941)
    (182, 0.999944) (187, 0.999947) (192, 0.999949) (197, 0.999951)
    (202, 0.999954)
  };
  \addlegendentry{$d = 2$}

  % d = 3  (orange)
  \addplot[
    only marks,
    mark=*,
    mark size=1.2pt,
    color=orange,
    mark options={fill=orange}
  ] coordinates {
    (2, 0.971405) (12, 0.979059) (22, 0.9877) (32, 0.991892)
    (42, 0.994211) (52, 0.995633) (62, 0.996573) (72, 0.997229)
    (82, 0.997706) (92, 0.998066) (102, 0.998344) (112, 0.998564)
    (122, 0.998741) (132, 0.998886) (142, 0.999007) (152, 0.999108)
    (162, 0.999194) (172, 0.999267) (182, 0.999331) (192, 0.999386)
    (202, 0.999434)
  };
  \addlegendentry{$d = 3$}

  % d = 4  (green)
  \addplot[
    only marks,
    mark=*,
    mark size=1.2pt,
    color=green!60!black,
    mark options={fill=green!60!black}
  ] coordinates {
    (2, 0.984123) (22, 0.982687) (42, 0.988192) (62, 0.991638)
    (82, 0.993765) (102, 0.995154) (122, 0.996112) (142, 0.996802)
    (162, 0.997316) (182, 0.997711) (202, 0.998021)
  };
  \addlegendentry{$d = 4$}

\end{axis}
\end{tikzpicture}


==> figs/opt_fail_rec_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0, xmax=100,
    ymin=0.16, ymax=0.8,
    xlabel={$N$},
    ylabel={$F_{\mathrm{fail}}^{\mathrm{rec}}$},
    grid=both,
    tick label style={/pgf/number format/fixed},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1
    },
    legend style={at={(1.02,0.5)},anchor=west},
    legend cell align=left,
]

  % d = 2 (blue)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=blue,
    mark options={fill=blue}
  ] coordinates {
    (5,0.612372) (10,0.480384) (15,0.408248) (20,0.361158)
    (25,0.327327) (30,0.301511) (35,0.280976) (40,0.264135)
    (45,0.250000) (50,0.237915) (55,0.227429) (60,0.218218)
    (65,0.210042) (70,0.202721) (75,0.196116) (80,0.190117)
    (85,0.184637) (90,0.179605) (95,0.174964) (100,0.170664)
  };
  \addlegendentry{$d = 2$}

  % d = 3 (orange)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=orange,
    mark options={fill=orange}
  ] coordinates {
    (5,0.784465) (10,0.666667) (15,0.589768) (20,0.534522)
    (25,0.492366) (30,0.458831) (35,0.431331) (40,0.408248)
    (45,0.388514) (50,0.371391) (55,0.356348) (60,0.342997)
    (65,0.331042) (70,0.320256) (75,0.310460) (80,0.301511)
    (85,0.293294) (90,0.285714) (95,0.278693) (100,0.272166)
  };
  \addlegendentry{$d = 3$}

\end{axis}
\end{tikzpicture}


==> figs/opt_succ_rec_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0, xmax=100,
    ymin=0.83, ymax=0.96,
    xlabel={$N$},
    ylabel={$F_{\mathrm{succ}}^{\mathrm{rec}}$},
    grid=both,
    tick label style={/pgf/number format/fixed},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
    },
]

  % d = 2 (blue)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=blue,
    mark options={fill=blue}
  ] coordinates {
    (5,0.930696) (10,0.913664) (15,0.906837) (20,0.903080)
    (25,0.900677) (30,0.899000) (35,0.897757) (40,0.896797)
    (45,0.896032) (50,0.895407) (55,0.894887) (60,0.894446)
    (65,0.894068) (70,0.893740) (75,0.893453) (80,0.893198)
    (85,0.892972) (90,0.892769) (95,0.892586) (100,0.892420)
  };

  % d = 3 (orange)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=orange,
    mark options={fill=orange}
  ] coordinates {
    (5,0.949663) (10,0.913292) (15,0.892687) (20,0.879627)
    (25,0.870633) (30,0.864059) (35,0.859038) (40,0.855073)
    (45,0.851859) (50,0.849198) (55,0.846956) (60,0.845040)
    (65,0.843382) (70,0.841933) (75,0.840655) (80,0.839519)
    (85,0.838502) (90,0.837585) (95,0.836755) (100,0.835999)
  };

\end{axis}
\end{tikzpicture}


==> figs/p_succ_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0, xmax=200,
    ymin=0, ymax=1.001,
    xlabel={$N$},
    ylabel={$p_{\mathrm{succ}}$},
    grid=both,
    legend style={at={(1.02,0.5)},anchor=west},
    legend cell align=left,
    tick label style={/pgf/number format/fixed}
]

  % d = 2  (blue)
  \addplot[
    only marks,
    mark=*,
    mark size=1.2pt,
    color=blue,
    mark options={fill=blue}
  ] coordinates {
    (5, 5/14) (10, 15/26) (15, 35/51) (20, 190/253) (25, 50/63)
    (30, 145/176) (35, 595/703) (40, 260/301) (45, 165/188)
    (50, 1225/1378) (55, 495/551) (60, 590/651) (65, 1040/1139)
    (70, 805/876) (75, 925/1001) (80, 3160/3403) (85, 595/638)
    (90, 1335/1426) (95, 4465/4753) (100, 1650/1751) (105, 910/963)
    (110, 5995/6328) (115, 2185/2301) (120, 2380/2501)
    (125, 3875/4064) (130, 2795/2926) (135, 3015/3151)
    (140, 9730/10153) (145, 1740/1813) (150, 3725/3876)
    (155, 11935/12403) (160, 4240/4401) (165, 2255/2338)
    (170, 14365/14878) (175, 5075/5251) (180, 5370/5551)
    (185, 8510/8789) (190, 5985/6176) (195, 6305/6501)
    (200, 19900/20503)
  };
  %\addlegendentry{$d = 2$}

  % d = 3  (orange)
  \addplot[
    only marks,
    mark=*,
    mark size=1.2pt,
    color=orange,
    mark options={fill=orange}
  ] coordinates {
    (5, 5/39) (10, 5/17) (15, 105/253) (20, 95/189) (25, 25/44)
    (30, 435/703) (35, 85/129) (40, 65/94) (45, 495/689)
    (50, 1225/1653) (55, 165/217) (60, 885/1139) (65, 520/657)
    (70, 115/143) (75, 2775/3403) (80, 790/957) (85, 595/713)
    (90, 4005/4753) (95, 4465/5253) (100, 275/321) (105, 195/226)
    (110, 5995/6903) (115, 2185/2501) (120, 1785/2032)
    (125, 3875/4389) (130, 2795/3151) (135, 9045/10153)
    (140, 695/777) (145, 290/323) (150, 11175/12403)
    (155, 11935/13203) (160, 1060/1169) (165, 6765/7439)
    (170, 14365/15753) (175, 725/793) (180, 8055/8789)
    (185, 4255/4632) (190, 1995/2167) (195, 18915/20503)
    (200, 4975/5382)
  };
  %\addlegendentry{$d = 3$}

  % d = 4  (green)
  \addplot[
    only marks,
    mark=*,
    mark size=1.2pt,
    color=green!60!black,
    mark options={fill=green!60!black}
  ] coordinates {
    (5, 1/19) (10, 3/20) (15, 7/29) (20, 38/119) (25, 5/13)
    (30, 29/66) (35, 17/35) (40, 52/99) (45, 33/59)
    (50, 245/416) (55, 99/161) (60, 118/185) (65, 52/79)
    (70, 23/34) (75, 185/267) (80, 632/893) (85, 119/165)
    (90, 267/364) (95, 893/1199) (100, 330/437) (105, 13/17)
    (110, 1199/1550) (115, 437/559) (120, 476/603)
    (125, 775/973) (130, 559/696) (135, 603/745) (140, 278/341)
    (145, 87/106) (150, 745/902) (155, 2387/2873) (160, 848/1015)
    (165, 451/537) (170, 2873/3404) (175, 145/171)
    (180, 1074/1261) (185, 851/995) (190, 1197/1394)
    (195, 1261/1463) (200, 3980/4601)
  };
  %\addlegendentry{$d = 4$}

\end{axis}
\end{tikzpicture}


==> figs/std_fail_rec_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0, xmax=100,
    ymin=0.70, ymax=0.92,
    xlabel={$N$},
    ylabel={$F_{\mathrm{fail}}^{\mathrm{rec}}$},
    grid=both,
    tick label style={/pgf/number format/fixed},
    legend style={at={(1.02,0.5)},anchor=west},
    legend cell align=left,
]

  % d = 2  (blue)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=blue,
    mark options={fill=blue}
  ] coordinates {
    (5,0.806503) (10,0.782474) (15,0.766308) (20,0.758314)
    (25,0.751239) (30,0.746897) (35,0.742707) (40,0.739874)
    (45,0.737024) (50,0.734985) (55,0.732886) (60,0.731326)
    (65,0.729696) (70,0.728452) (75,0.72714)  (80,0.726117)
    (85,0.72503)  (90,0.724169) (95,0.72325)  (100,0.722512)
  };
  \addlegendentry{$d = 2$}

  % d = 3  (orange)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=orange,
    mark options={fill=orange}
  ] coordinates {
    (5,0.90547)  (10,0.884583) (15,0.872636) (20,0.86466)
    (25,0.858814) (30,0.854273) (35,0.850605) (40,0.847558)
    (45,0.844971) (50,0.842736) (55,0.84078)  (60,0.839047)
    (65,0.837497) (70,0.836101) (75,0.834833) (80,0.833675)
    (85,0.832611) (90,0.83163)  (95,0.83072)  (100,0.829874)
  };
  \addlegendentry{$d = 3$}

\end{axis}
\end{tikzpicture}


==> figs/std_succ_rec_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0, xmax=100,
    ymin=0.9979, ymax=0.9997,
    xlabel={$N$},
    ylabel={$F_{\mathrm{succ}}^{\mathrm{rec}}$},
    grid=both,
    tick label style={/pgf/number format/fixed},
    legend style={at={(1.02,0.5)},anchor=west},
    legend cell align=left,
    scaled y ticks = false, % no 10^{-3} factor
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
    },
]

  % d = 2  (blue)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=blue,
    mark options={fill=blue}
  ] coordinates {
    (5,0.997977) (10,0.998375) (15,0.998591) (20,0.998798)
    (25,0.998938) (30,0.999056) (35,0.999145) (40,0.999221)
    (45,0.999282) (50,0.999335) (55,0.999379) (60,0.999419)
    (65,0.999452) (70,0.999483) (75,0.99951)  (80,0.999534)
    (85,0.999556) (90,0.999576) (95,0.999593) (100,0.99961)
  };

  % d = 3  (orange)
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=orange,
    mark options={fill=orange}
  ] coordinates {
    (5,0.998409) (10,0.998345) (15,0.998466) (20,0.998597)
    (25,0.998715) (30,0.998815) (35,0.998901) (40,0.998975)
    (45,0.999039) (50,0.999096) (55,0.999146) (60,0.99919)
    (65,0.999229) (70,0.999265) (75,0.999298) (80,0.999327)
    (85,0.999354) (90,0.999379) (95,0.999401) (100,0.999423)
  };

\end{axis}
\end{tikzpicture}

